Random Discrete Morse Theory and a New Library of Triangulations

1) We introduce random discrete Morse theory as a computational scheme to measure the complicatedness of a triangulation. The idea is to try to quantify the frequence of discrete Morse matchings with a certain number of critical cells. Our measure will depend on the topology of the space, but also on how nicely the space is triangulated. (2) The scheme we propose looks for optimal discrete Morse functions with an elementary random heuristic. Despite its na\"ivet\'e, this approach turns out to be very successful even in the case of huge inputs. (3) In our view the existing libraries of examples in computational topology are `too easy' for testing algorithms based on discrete Morse theory. We propose a new library containing more complicated (and thus more meaningful) test examples.

==> (inline-0) <==
\begin{longtable}{@{}l@{\extracolsep{\fill}}l@{\extracolsep{2pt}}r@{\extracolsep{\fill}}l@{}}
\caption{\protect\parbox[t]{15cm}{Library of triangulations and discrete Morse spectra.}}\label{tbl:discrete_morse_spectra}
\\\toprule
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
 Name of example/Homology/                      & \multicolumn{2}{@{}l@{}}{Distribution of obtained} & Time for Hasse diagram/   \\
 $f$-vector/$c^{N}_{\approx}$ & \multicolumn{2}{@{}l@{}}{discrete Morse vectors}   & Time per round             \\ 
                                                   & \multicolumn{2}{@{}l@{}}{in 10000 rounds}         & (in Hour:Min:Sec.Frac) \\ \midrule
\endfirsthead
\caption{\protect\parbox[t]{15cm}{Library of triangulations and discrete Morse spectra (continued).}}
\\\toprule
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
 Name of example/Homology/                      & \multicolumn{2}{@{}l@{}}{Distribution of obtained} & Time for Hasse diagram/   \\
 $f$-vector/$c^{N}_{\approx}$ & \multicolumn{2}{@{}l@{}}{discrete Morse vectors}   & Time per round             \\ 
                                                   & \multicolumn{2}{@{}l@{}}{in 10000 rounds}         & (in Hour:Min:Sec.Frac) \\ \midrule
\endhead
\bottomrule
\endfoot
  \texttt{dunce\_hat}                           & \textbf{(1,1,1)}:       & 10000 & 0.004 \\[-1mm]
  $(\mathbb{Z},0,0)$                            &                         &       & 0.00024 \\[-1.1mm]
  $(8,24,17)$                                   &                         &       & \\[-1.1mm]
  $3.0000$                                      &                         &       & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{d2n12g6}                              & \textbf{(1,12,1)}:      &  9722 & 0.004 \\[-1mm]
  $(\mathbb{Z},\mathbb{Z}^{12},\mathbb{Z})$     & $(2,13,1)$:             &   277 & 0.00076 \\[-1.1mm] 
  $(12,66,44)$                                  & $(3,14,1)$:             &     1 & \\[-1.1mm] 
  $14.0000$                                     &                         &       & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{regular\_2\_21\_23\_1}                & \textbf{(1,30,1)}:      &  9337 & 0.008 \\[-1mm]
  $(\mathbb{Z},\mathbb{Z}^{30},\mathbb{Z})$     & $(2,31,1)$:             &   649 & 0.00201 \\[-1.1mm] 
  $(21,147,98)$                                 & $(3,32,1)$:             &    14 & \\[-1.1mm] 
  $32.0000$                                     &                         &       & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{rand2\_n25\_p0.328}                   & $(1,3,478)$:            &  2185 & 0.228 \\[-1mm]
  $(\mathbb{Z},0,\mathbb{Z}^{475})$             & $(1,4,479)$:            &  1874 & 0.00428 \\[-1.1mm] 
  $(25,300,751)$                                & $(1,2,477)$:            &  1847 & \\[-1.1mm]
  $482.9032$                                    & $(1,5,480)$:            &  1265 & \\[-1.3mm]
                                                & $(1,1,476)$:            &  1048 & \\[-1.1mm]
                                                & $(1,6,481)$:            &   704 & \\[-1.1mm]
                                                & $(1,7,482)$:            &   318 & \\[-1.1mm]
                                                & \textbf{(1,0,475)}:     &   275 & \\[-1.1mm]
                                                & $(1,8,483)$:            &   140 & \\[-1.1mm]
                                                & $(2,4,478)$:            &    66 & \\[-1.1mm]
                                                & $(2,5,479)$:            &    66 & \\[-1.1mm]
                                                & $(2,6,480)$:            &    54 & \\[-1.1mm]
                                                & $(2,7,481)$:            &    41 & \\[-1.1mm]
                                                & $(1,9,484)$:            &    40 & \\[-1.1mm]
                                                & $(2,3,477)$:            &    24 & \\[-1.1mm]
                                                & $(2,8,482)$:            &    21 & \\[-1.1mm]
                                                & $(1,10,485)$:           &    12 & \\[-1.1mm]
                                                & $(2,9,483)$:            &     8 & \\[-1.1mm]
                                                & $(1,11,486)$:           &     4 & \\[-1.1mm]
                                                & $(2,10,484)$:           &     3 & \\[-1.1mm]
                                                & $(2,11,485)$:           &     3 & \\[-1.1mm]
                                                & $(3,6,479)$:            &     1 & \\[-1.1mm]
                                                & $(3,8,481)$:            &     1 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{dunce\_hat\_in\_3\_ball}              & \textbf{(1,0,0,0)}:     & 10000 & 0.004 \\[-1.1mm]
  $(\mathbb{Z},0,0,0)$                          &                         &       & 0.00049 \\[-1.1mm]
  $(8,25,30,12)$                                &                         &       & \\[-1.1mm]
  $1.0000$                                      &                         &       & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{Barnette\_sphere} (non-polytopal)     & \textbf{(1,0,0,1)}:     & 10000 & 0.004 \\[-1.1mm]
  $(\mathbb{Z},0,0,\mathbb{Z})$                 &                         &       & 0.00060 \\[-1.1mm]
  $(8,27,38,19)$                                &                         &       & \\[-1.1mm]
  $2.0000$                                      &                         &       & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{B\_3\_9\_18} (non-shellable ball)     & \textbf{(1,0,0,0)}:     & 10000 & 0.004 \\[-1.1mm]
  $(\mathbb{Z},0,0,0)$                          &                         &       & 0.00073 \\[-1.1mm]
  $(9,33,43,18)$                                &                         &       & \\[-1.1mm]
  $1.0000$                                      &                         &       & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{trefoil\_arc}                         & \textbf{(1,0,0,0)}:     &  9529 & 0.004 \\[-1.1mm]
  $(\mathbb{Z},0,0,0)$                          & $(1,1,1,0)$:            &   466 & 0.00158 \\[-1.1mm]
  $(12,58,85,38)$                               & $(1,2,2,0)$:            &     5 & \\[-1.1mm]
  $1.0952$                                      &                         &       & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{trefoil}                              & \textbf{(1,0,0,1)}:     &  9617 & 0.004 \\[-1.1mm]
  $(\mathbb{Z},0,0,\mathbb{Z})$                 & $(1,1,1,1)$:            &   377 & 0.00208 \\[-1.1mm]
  $(13,69,112,56)$                              & $(1,2,2,1)$:            &     6 & \\[-1.1mm]
  $2.0778$                                      &                         &       & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{rudin} (Rudin's ball)                 & \textbf{(1,0,0,0)}:     & 10000 & 0.004 \\[-1.1mm]
  $(\mathbb{Z},0,0,0)$                          &                         &       & 0.00107 \\[-1.1mm]
  $(14,66,94,41)$                               &                         &       & \\[-1.1mm]
  $1.0000$                                      &                         &       & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{double\_trefoil\_arc}                 & \textbf{(1,1,1,0)}:     &  7080 & 0.012 \\[-1.1mm]
  $(\mathbb{Z},0,0,0)$                          & $(1,2,2,0)$:            &  2698 & 0.00329 \\[-1.1mm]
  $(15,93,145,66)$                              & $(1,3,3,0)$:            &   197 & \\[-1.1mm]
  $3.6260$                                      & $(2,3,2,0)$:            &    18 & \\[-1.1mm]
                                                & $(1,4,4,0)$:            &     6 & \\[-1.1mm]
                                                & $(2,4,3,0)$:            &     1 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{poincare}                             & \textbf{(1,2,2,1)}:     &  9073 & 0.016 \\[-1.1mm]
  $(\mathbb{Z},0,0,\mathbb{Z})$                 & $(1,3,3,1)$:            &   864 & 0.00400 \\[-1.1mm]
  $(16,106,180,90)$                             & $(1,4,4,1)$:            &    45 & \\[-1.1mm]
  $6.1952$                                      & $(2,4,3,1)$:            &     7 & \\[-1.1mm]
                                                & $(2,3,2,1)$:            &     6 & \\[-1.1mm]
                                                & $(1,5,5,1)$:            &     5 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{double\_trefoil}                      & $(1,1,1,1)$:            &  4550 & 0.012 \\[-1.1mm]
  $(\mathbb{Z},0,0,\mathbb{Z})$                 & \textbf{(1,0,0,1)}:     &  3972 & 0.00408 \\[-1.1mm]
  $(16,108,184,92)$                             & $(1,2,2,1)$:            &  1316 & \\[-1.1mm]
  $3.5338$                                      & $(1,3,3,1)$:            &   145 & \\[-1.1mm]
                                                & $(1,4,4,1)$:            &     8 & \\[-1.1mm]
                                                & $(2,3,2,1)$:            &     7 & \\[-1.1mm]
                                                & $(2,4,3,1)$:            &     2 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{triple\_trefoil\_arc}                 & \textbf{(1,2,2,0)}:     &  6027 & 0.024 \\[-1.1mm]
  $(\mathbb{Z},0,0,0)$                          & $(1,3,3,0)$:            &  3220 & 0.00528 \\[-1.1mm]
  $(17,127,208,97)$                             & $(1,4,4,0)$:            &   569 & \\[-1.1mm]
  $5.9352$                                      & $(1,5,5,0)$:            &    77 & \\[-1.1mm]
                                                & $(2,4,3,0)$:            &    51 & \\[-1.1mm]
                                                & $(2,3,2,0)$:            &    42 & \\[-1.1mm]
                                                & $(2,5,4,0)$:            &    10 & \\[-1.1mm]
                                                & $(1,6,6,0)$:            &     4 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{triple\_trefoil}                      & $(1,2,2,1)$:            &  4427 & 0.024 \\[-1.1mm]
  $(\mathbb{Z},0,0,\mathbb{Z})$                 & \textbf{(1,1,1,1)}:     &  3080 & 0.00640 \\[-1.1mm]
  $(18,143,250,125)$                            & $(1,3,3,1)$:            &  1911 & \\[-1.1mm]
  $5.9898$                                      & $(1,4,4,1)$:            &   430 & \\[-1.1mm]
                                                & $(1,5,5,1)$:            &    57 & \\[-1.1mm]
                                                & $(2,3,2,1)$:            &    40 & \\[-1.1mm]
                                                & $(2,4,3,1)$:            &    33 & \\[-1.1mm]
                                                & $(2,5,4,1)$:            &    15 & \\[-1.1mm]
                                                & $(2,6,5,1)$:            &     4 & \\[-1.1mm]
                                                & $(1,6,6,1)$:            &     3 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{hyperbolic\_dodecahedral\_space}      & \emph{(1,4,4,1)}:       &  4792 & 0.036 \\[-1.1mm]
  $(\mathbb{Z},\mathbb{Z}_5^3,0,\mathbb{Z})$    & $(1,5,5,1)$:            &  3338 & 0.01017 \\[-1.1mm]
  $(21,190,338,169)$                            & $(1,6,6,1)$:            &  1245 & \\[-1.1mm]
  $11.4672$                                     & $(1,7,7,1)$:            &   326 & \\[-1.1mm]
                                                & $(2,5,4,1)$:            &    82 & \\[-1.1mm]
                                                & $(2,6,5,1)$:            &    80 & \\[-1.1mm]
                                                & $(1,8,8,1)$:            &    62 & \\[-1.1mm]
                                                & $(2,7,6,1)$:            &    45 & \\[-1.1mm]
                                                & $(2,8,7,1)$:            &    18 & \\[-1.1mm]
                                                & $(1,9,9,1)$:            &     8 & \\[-1.1mm]
                                                & $(2,9,8,1)$:            &     3 & \\[-1.1mm]
                                                & $(1,10,10,1)$:          &     1 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{S\_3\_50\_1033} (random)              & \textbf{(1,0,0,1)}:     &  7087 & 0.900 \\[-1.1mm]
  $(\mathbb{Z},0,0,\mathbb{Z})$                 & $(1,1,1,1)$:            &  1383 & 0.153 \\[-1.1mm]
  $(50,1083,2066,1033)$                         & $(1,2,2,1)$:            &   697 & \\[-1.1mm]
  $3.1966$                                      & $(1,3,3,1)$:            &   386 & \\[-1.1mm]
                                                & $(1,4,4,1)$:            &   189 & \\[-1.1mm]
                                                & $(1,5,5,1)$:            &   118 & \\[-1.1mm]
                                                & $(1,6,6,1)$:            &    42 & \\[-1.1mm]
                                                & $(2,4,3,1)$:            &    25 & \\[-1.1mm]
                                                & $(2,3,2,1)$:            &    18 & \\[-1.1mm]
                                                & $(2,5,4,1)$:            &    14 & \\[-1.1mm]
                                                & $(1,7,7,1)$:            &    12 & \\[.25mm]
\pagebreak                                                
                                                & $(2,6,5,1)$:            &     9 & \\[-1.1mm]
                                                & $(1,8,8,1)$:            &     9 & \\[-1.1mm]
                                                & $(2,7,6,1)$:            &     4 & \\[-1.1mm]
                                                & $(2,8,7,1)$:            &     3 & \\[-1.1mm]
                                                & $(1,10,10,1)$:          &     2 & \\[-1.1mm]
                                                & $(2,9,8,1)$:            &     1 & \\[-1.1mm]
                                                & $(1,9,9,1)$:            &     1 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{S\_3\_100\_4850} (cyclic polytope)    & \textbf{(1,0,0,1)}:     & 10000 & 17.829 \\[-1.1mm]
  $(\mathbb{Z},0,0,\mathbb{Z})$                 &                         &       & 1.883 \\[-1.1mm]
  $(100,4950,9700,4850)$                        &                         &       & \\[-1.1mm]
  $2.0000$                                      &                         &       & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{600\_cell}                            & \textbf{(1,0,0,1)}:     & 10000 & 0.364 \\[-1.1mm]
  $(\mathbb{Z},0,0,\mathbb{Z})$                 &                         &       & 0.076 \\[-1.1mm]
  $(120,720,1200,600)$                          &                         &       & \\[-1.1mm]
  $2.0000$                                      &                         &       & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{non\_4\_2\_colorable}                 & $(4,15,12,1)$:          &     2 & 1.728 \\[-1.1mm]
  $(\mathbb{Z},0,0,\mathbb{Z})$                 & $(1,7,7,1)$:            &     1 & 0.254 \\[-1.1mm]
  $(167,1579,2824,1412)$                        & $(2,12,11,1)$           &     1 & \mbox{[10 rounds]}\\[-1.1mm]
  $25.2$                                        & $(2,13,12,1)$           &     1 & \\[-1.1mm]
                                                & $(3,13,11,1)$           &     1 & \\[-1.1mm]
                                                & $(4,16,13,1)$:          &     1 & \\[-1.1mm]
                                                & $(5,14,10,1)$:          &     1 & \\[-1.1mm]
                                                & $(5,18,14,1)$:          &     1 & \\[-1.1mm]
                                                & $(7,20,14,1)$:          &     1 & \\[.5mm]
 \addlinespace
 \addlinespace
  \texttt{Hom\_C5\_K4} ($\mathbb{R}\textbf{P}^3$)
                                                & \textbf{(1,1,1,1)}:     &  9753 & 1.864 \\[-1.1mm]
  $(\mathbb{Z},\mathbb{Z}_2,0,\mathbb{Z})$      & $(1,2,2,1)$:            &   240 & 0.379 \\[-1.1mm]
  $(240,1680,2880,1440)$                        & $(2,3,2,1)$:            &     6 & \\[-1.1mm]
  $4.0496$                                      & $(1,3,3,1)$:            &     1 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{trefoil\_bsd}                         & \textbf{(1,0,0,1)}:     &  9902 & 1.716 \\[-1.1mm]
  $(\mathbb{Z},0,0,\mathbb{Z})$                 &  $(1,1,1,1)$:           &    95 & 0.308 \\[-1.1mm]
  $(250,1594,2688,1344)$                        &  $(1,2,2,1)$:           &     3 & \\[-1.1mm]
  $2.0202$                                      &                         &       & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{knot}                                 & \emph{(1,1,1,0)}:       &  9414 & 1.576 \\[-1.1mm]
  $(\mathbb{Z},0,0,0)$                          & $(1,2,2,0)$:            &   560 & 0.813 \\[-1.1mm]
  $(380,1929,2722,1172)$                        & $(2,3,2,0)$:            &    15 & \\[-1.1mm]
  $3.1194$                                      & $(1,3,3,0)$:            &     9 & \\[-1.1mm]
                                                & $(2,4,3,0)$:            &     2 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{nc\_sphere}                           & $(1,1,1,1)$:            &  7902 & 3.228 \\[-1.1mm]
  $(\mathbb{Z},0,0,\mathbb{Z})$                 & $(1,2,2,1)$:            &  1809 & 0.470 \\[-1.1mm]
  $(381,2309,3856,1928)$                        & $(1,3,3,1)$:            &   234 & \\[-1.1mm]
  $4.4760$                                      & $(1,4,4,1)$:            &    25 & \\[-1.1mm]
                                                & \textbf{(1,0,0,1)}:     &    12 & \\[-1.1mm]
                                                & $(2,3,2,1)$:            &     9 & \\[-1.1mm]
                                                & $(1,6,6,1)$:            &     3 & \\[-1.1mm]
                                                & $(2,4,3,1)$:            &     3 & \\[-1.1mm]
                                                & $(2,5,4,1)$:            &     2 & \\[-1.1mm]
                                                & $(1,5,5,1)$:            &     1 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{double\_trefoil\_bsd}                 & $(1,1,1,1)$:            &  4819 & 4.376 \\[-1.1mm]
  $(\mathbb{Z},0,0,\mathbb{Z})$                 & \textbf{(1,0,0,1)}:     &  4274 & 0.811 \\[-1.1mm]
  $(400,2608,4416,2208)$                        & $(1,2,2,1)$:            &   833 & \\[-1.1mm]
  $3.3414$                                      & $(1,3,3,1)$:            &    64 & \\[-1.1mm]
                                                & $(1,4,4,1)$:            &     4 & \\[-1.1mm]
                                                & $(2,3,2,1)$:            &     4 & \\[-1.1mm]
                                                & $(2,4,3,1)$:            &     2 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{bing}                                 & $(1,1,1,0)$:            &  9764 & 2.788 \\[-1.1mm]
  $(\mathbb{Z},0,0,0)$                          & $(1,2,2,0)$:            &   217 & 1.398 \\[-1.1mm]
  $(480,2511,3586,1554)$                        & \textbf{(1,0,0,0)}:     &     7 & \\[-1.1mm]
  $3.0456$                                      & $(1,3,3,0)$:            &     6 & \\[-1.1mm]
                                                & $(2,3,2,0)$:            &     6 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{triple\_trefoil\_bsd}                 & $(1,2,2,1)$:            &  4793 & 8.024 \\[-1.1mm]
  $(\mathbb{Z},0,0,\mathbb{Z})$                 & \emph{(1,1,1,1)}:       &  3390 & 1.456 \\[-1.1mm]
  $(536,3536,6000,3000)$                        & $(1,3,3,1)$:            &  1543 & \\[-1.1mm]
  $5.7352$                                      & $(1,4,4,1)$:            &   208 & \\[-1.1mm]
                                                & $(1,5,5,1)$:            &    22 & \\[-1.1mm]
                                                & $(2,3,2,1)$:            &    20 & \\[-1.1mm]
                                                & $(2,4,3,1)$:            &    17 & \\[-1.1mm]
                                                & $(1,6,6,1)$:            &     3 & \\[-1.1mm]
                                                & $(2,5,4,1)$:            &     3 & \\[-1.1mm]
                                                & $(1,8,8,1)$:            &     1 & \\[-.25mm] 
 \addlinespace
 \addlinespace
  \texttt{S\_3\_1000\_2990} (stacked sphere)    & \textbf{(1,0,0,1)}:     & 10000 & 8.444 \\[-1.1mm]
  $(\mathbb{Z},0,0,\mathbb{Z})$                 &                         &       & 1.498 \\[-1.1mm]
  $(1000,3990,5980,2990)$                       &                         &       & \\[-1.1mm]
  $2.0000$                                      &                         &       & \\[-.25mm]
 \addlinespace 
 \addlinespace
  \texttt{Hom\_n9\_655\_compl\_K4} $((S^2\!\times\!S^1)^{\# 13})$
                                                & \textbf{(1,13,13,1)}:   &    67 & 5:39.809 \\[-1.1mm]
  $(\mathbb{Z},\mathbb{Z}^{13},\mathbb{Z}^{13},\mathbb{Z})$
                                                & $(1,14,14,1)$:          &    20 & 45.682 \\[-1.1mm]
  $(3096,22104,38016,19008)$                    & $(1,15,15,1)$:          &     5 & \mbox{[100 rounds]} \\[-1.1mm]
  $28.68$                                       & $(2,14,13,1)$:          &     5 & \\[-1.1mm]
                                                & $(2,15,14,1)$:          &     2 & \\[-1.1mm]
                                                & $(2,16,15,1)$:          &     1 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{CP2}                                  & \textbf{(1,0,1,0,1)}:   &  9994 & 0.012 \\[-1.1mm]
  $(\mathbb{Z},0,\mathbb{Z},0,\mathbb{Z})$      & $(1,1,2,0,1)$:          &     6 & 0.00226 \\[-1.1mm]
  $(9,36,84,90,36)$                             &                         &       & \\[-1.1mm]
  $3.0012$                                      &                         &       & \\[-.25mm]
  \addlinespace
 \addlinespace
  \texttt{RP4}                                  & \textbf{(1,1,1,1,1)}:   &  9765 & 0.056 \\[-1.1mm]
  $(\mathbb{Z},\mathbb{Z}_2,0,\mathbb{Z}_2,0)$  & $(1,2,2,1,1)$:          &   136 & 0.01678 \\[-1.1mm]
  $(16,120,330,375,150)$                        & $(1,1,2,2,1)$:          &    89 & \\[-1.1mm]
  $5.0490$                                      & $(1,3,3,1,1)$:          &     5 & \\[-1.1mm]
                                                & $(1,2,3,2,1)$:          &     3 & \\[-1.1mm]
                                                & $(1,1,3,3,1)$:          &     1 & \\[-1.1mm]
                                                & $(2,3,2,1,1)$:          &     1 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{K3\_16} (unknown PL type)             & \textbf{(1,0,22,0,1)}:  &  6702 & 0.168 \\[-1.1mm]
  $(\mathbb{Z},0,\mathbb{Z}^{22},0,\mathbb{Z})$ & $(1,1,23,0,1)$:         &  2615 & 0.04417 \\[-1.1mm]
  $(16,120,560,720,288)$                        & $(1,2,24,0,1)$:         &   506 & \\[-1.1mm]
  $24.8218$                                     & $(1,3,25,0,1)$:         &    60 & \\[-1.1mm]
                                                & $(1,0,23,1,1)$:         &    31 & \\[-1.1mm]
                                                & $(1,1,24,1,1)$:         &    15 & \\[-1.1mm]
                                                & $(1,0,24,2,1)$:         &    13 & \\[-1.1mm]
                                                & $(1,0,25,3,1)$:         &     9 & \\[-1.1mm]
                                                & $(1,2,25,1,1)$:         &     6 & \\[-1.1mm]
                                                & $(2,3,24,0,1)$:         &     5 & \\[-1.1mm]
                                                & $(1,0,26,4,1)$:         &     4 & \\[-1.1mm]
                                                & $(1,1,26,3,1)$:         &     4 & \\[-1.1mm]
                                                & $(1,4,26,0,1)$:         &     4 & \\[-1.1mm]
                                                & $(1,0,27,5,1)$:         &     3 & \\[-1.1mm]
                                                & $(1,1,27,4,1)$:         &     3 & \\[-1.1mm]
                                                & $(1,2,27,3,1)$:         &     2 & \\[-1.1mm]
                                                & $(1,3,26,1,1)$:         &     2 & \\[-1.1mm]
                                                & $(1,1,28,5,1)$:         &     2 & \\[-1.1mm]
                                                & $(1,2,28,4,1)$:         &     1 & \\[-1.1mm]
                                                & $(1,3,27,2,1)$:         &     1 & \\[-1.1mm]
                                                & $(1,2,29,5,1)$:         &     1 & \\[-1.1mm]
                                                & $(1,2,26,2,1)$:         &     1 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{K3\_17} (standard PL type)            & \textbf{(1,0,22,0,1)}:  &  6337 & 0.196 \\[-1.1mm]
  $(\mathbb{Z},0,\mathbb{Z}^{22},0,\mathbb{Z})$ & $(1,1,23,0,1)$:         &  2939 & 0.05093 \\[-1.1mm]
  $(17,135,610,780,312)$                        & $(1,2,24,0,1)$:         &   618 & \\[-1.1mm]
  $24.8978$                                     & $(1,3,25,0,1)$:         &    78 & \\[-1.1mm]
                                                & $(1,4,26,0,1)$:         &     8 & \\[-1.1mm]
                                                & $(1,0,23,1,1)$:         &     6 & \\[-1.1mm]
                                                & $(1,0,25,3,1)$:         &     4 & \\[.25mm]
 \pagebreak
                                                & $(2,3,24,0,1)$:         &     3 & \\[-1.1mm]
                                                & $(1,0,24,2,1)$:         &     2 & \\[-1.1mm]
                                                & $(1,0,26,4,1)$:         &     2 & \\[-1.1mm]
                                                & $(1,1,24,1,1)$:         &     1 & \\[-1.1mm]
                                                & $(1,2,27,3,1)$:         &     1 & \\[-1.1mm]
                                                & $(1,5,27,0,1)$:         &     1 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{RP4\_K3\_17}                          & \textbf{(1,1,23,1,1)}:  &    55 & 0.392 \\[-1.1mm]
  $(\mathbb{Z},\mathbb{Z}_2,\mathbb{Z}^{22},\mathbb{Z}_2,0)$ 
                                                & $(1,2,24,1,1)$:         &    24 & 0.0754 \\[-1.1mm]
  $(28,245,930,1150,460)$                       & $(1,3,25,1,1)$:         &     8 & \mbox{[100 rounds]}\\[-1.1mm]
  $28.56$                                       & $(1,1,24,2,1)$:         &     3 & \\[-1.1mm]
                                                & $(1,2,25,2,1)$:         &     2 & \\[-1.1mm]
                                                & $(1,4,26,1,1)$:         &     2 & \\[-1.1mm]
                                                & $(1,1,26,4,1)$:         &     1 & \\[-1.1mm]
                                                & $(1,3,26,2,1)$:         &     1 & \\[-1.1mm]
                                                & $(1,3,27,3,1)$:         &     1 & \\[-1.1mm]
                                                & $(1,3,28,4,1)$:         &     1 & \\[-1.1mm]
                                                & $(1,5,30,4,1)$:         &     1 & \\[-1.1mm]
                                                & $(2,4,25,1,1)$:         &     1 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{RP4\_11S2xS2}                          & \textbf{(1,1,23,1,1)}:  &    51 & 0.496 \\[-1.1mm]
  $(\mathbb{Z},\mathbb{Z}_2,\mathbb{Z}^{22},\mathbb{Z}_2,0)$ 
                                                & $(1,2,24,1,1)$:         &    29 & 0.0945 \\[-1.1mm]
  $(31,283,1052,1295,518)$                      & $(1,3,25,1,1)$:         &    14 & \mbox{[100 rounds]}\\[-1.1mm]
  $28.46$                                       & $(1,1,24,2,1)$:         &     1 & \\[-1.1mm]
                                                & $(1,1,25,3,1)$:         &     1 & \\[-1.1mm]
                                                & $(1,1,26,4,1)$:         &     1 & \\[-1.1mm]
                                                & $(1,2,27,4,1)$:         &     1 & \\[-1.1mm]
                                                & $(1,4,26,1,1)$:         &     1 & \\[-1.1mm]
                                                & $(2,4,25,1,1)$:         &     1 & \\[.5mm]
 \addlinespace
 \addlinespace
  \texttt{Hom\_C6\_compl\_K5\_small} $((S^2\!\times\!S^2)^{\# 29})$
                                                & $(1,1,59,0,1)$:         &    33 & 1.460 \\[-1.1mm]
  $(\mathbb{Z},0,\mathbb{Z}^{58},0,\mathbb{Z})$
                                                & $(1,2,60,0,1)$:         &    30 & 0.348 \\[-1.1mm]
  $(33,379,1786,2300,920)$                      & $(1,3,61,0,1)$:         &    12 & \mbox{[100 rounds]} \\[-1.1mm]
  $63.92$                                       & \textbf{(1,0,58,0,1)}:  &    11 & \\[-1.1mm]
                                                & $(1,4,62,0,1)$:         &     5 & \\[-1.1mm]
                                                & $(1,5,63,0,1)$:         &     3 & \\[-1.1mm]
                                                & $(1,6,64,0,1)$:         &     3 & \\[-1.1mm]
                                                & $(2,3,60,0,1)$:         &     1 & \\[-1.1mm]
                                                & $(1,4,63,1,1)$:         &     1 & \\[-1.1mm]
                                                & $(1,7,65,0,1)$:         &     1 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{Hom\_C6\_compl\_K5} $((S^2\!\times\!S^2)^{\# 29})$
                                                & $(1,10,68,0,1)$:        &     3 & 2:18:33.603 \\[-1.1mm]
  $(\mathbb{Z},0,\mathbb{Z}^{58},0,\mathbb{Z})$
                                                & $(1,17,75,0,1)$:        &     2 & 19:26.475 \\[-1.1mm]
  $(1920,30780,104520,126000,50400)$         & $(1,7,65,0,1)$:         &     1 & \mbox{[10 rounds]} \\[-1.1mm]
  $83.0$                                        & $(1,8,66,0,1)$:         &     1 & \mbox{([2000 rounds], Sec.~\ref{sec:hom_complexes})}\\[-1.1mm]
                                                & $(1,9,67,0,1)$:         &     1 & \\[-1.1mm]
                                                & $(1,11,69,0,1)$:        &     1 & \\[-1.1mm]
                                                & $(2,16,73,0,1)$:        &     1 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{SU2\_SO3}                              & \textbf{(1,0,1,1,0,1)}: &  9369 & 0.124 \\[-1.1mm]
  $(\mathbb{Z},0,\mathbb{Z},\mathbb{Z},0,\mathbb{Z})$  
                                                & $(1,0,2,2,0,1)$:        &   554 & 0.03250 \\[-1.1mm]
  $(13,78,286,533,468,156)$                     & $(1,1,2,1,0,1)$:        &    35 & \\[-1.1mm]
  $4.1354$                                      & $(1,0,3,3,0,1)$:        &    32 & \\[-1.1mm]
                                                & $(1,1,3,2,0,1)$:        &     5 & \\[-1.1mm]
                                                & $(1,0,4,4,0,1)$:        &     4 & \\[-1.1mm]
                                                & $(1,2,3,1,0,1)$:        &     1 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{non\_PL}                              & \emph{(1,0,0,2,2,1)}: &  9383 & 0.324 \\[-1.1mm]
  $(\mathbb{Z},0,0,0,0,\mathbb{Z})$             & $(1,0,0,3,3,1)$:        &   441 & 0.06964 \\[-1.1mm]
  $(18,139,503,904,783,261)$                    & $(1,0,1,3,2,1)$:        &   134 & \\[-1.1mm]
  $6.1328$                                      & $(1,0,0,4,4,1)$:        &    23 & \\[-1.1mm]
                                                & $(1,0,1,4,3,1)$:        &    12 & \\[-1.1mm]
                                                & $(1,0,2,4,2,1)$:        &     2 & \\[-1.1mm]
                                                & $(1,0,0,5,5,1)$:        &     2 & \\[-1.1mm]
                                                & $(1,0,2,5,3,1)$:        &     1 & \\[-1.1mm]
                                                & $(1,1,2,3,2,1)$:        &     1 & \\[-1.1mm]
                                                & $(1,0,4,6,2,1)$:        &     1 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{RP5\_24}                              & \textbf{(1,1,1,1,1,1)}: &  9181 & 1.800 \\[-1.1mm]
  $(\mathbb{Z},\mathbb{Z}_2,0,\mathbb{Z}_2,0,\mathbb{Z})$
                                                & $(1,1,2,2,1,1)$:        &   344 & 0.429 \\[-1.1mm]
  $(24,273,1174,2277,2028,676)$                 & $(1,2,2,1,1,1)$:        &   315 & \\[-1.1mm]
  $6.1766$                                      & $(1,1,1,2,2,1)$:        &    97 & \\[-1.1mm]
                                                & $(1,2,3,2,1,1)$:        &    21 & \\[-1.1mm]
                                                & $(1,1,3,3,1,1)$:        &    15 & \\[-1.1mm]
                                                & $(1,3,3,1,1,1)$:        &     9 & \\[-1.1mm]
                                                & $(1,1,2,3,2,1)$:        &     6 & \\[-1.1mm]
                                                & $(1,2,2,2,2,1)$:        &     5 & \\[-1.1mm]
                                                & $(1,1,1,3,3,1)$:        &     3 & \\[-1.1mm]
                                                & $(1,3,3,2,2,1)$:        &     1 & \\[-1.1mm]
                                                & $(1,3,4,2,1,1)$:        &     1 & \\[-1.1mm]
                                                & $(2,3,2,1,1,1)$:        &     1 & \\[-1.1mm]
                                                & $(2,4,3,1,1,1)$:        &     1 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{S2xpoincare}                          & $(1,3,4,3,2,1)$:        &     6 & 46.611 \\[-1.1mm]
  $(\mathbb{Z},0,\mathbb{Z},\mathbb{Z},0,\mathbb{Z})$  
                                                & $(1,4,6,4,2,1)$:        &     3 &  8.460 \\[-1.1mm]
  $(64,1156,5784,11892,10800,3600)$             & \emph{(1,2,3,3,2,1)}:   &     2 & \mbox{[20 rounds]} \\[-1.1mm]
  $15.70$                                       & $(1,2,4,4,2,1)$:        &     2 & \mbox{([1000 rounds], Sec.~\ref{sec:classical})} \\[-1.1mm]
                                                & $(1,3,5,4,2,1)$:        &     2 & \\[-1.1mm]
                                                & $(1,3,6,5,2,1)$:        &     2 & \\[-1.1mm]
                                                & $(1,2,5,5,2,1)$:        &     1 & \\[-1.1mm]
                                                & $(1,4,7,5,2,1)$:        &     1 & \\[-1.1mm]
                                                & $(1,3,7,6,2,1)$:        &     1 &  \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{S\_5\_100\_472} (stacked sphere)      & \textbf{(1,0,0,0,0,1)}: & 10000 & 1.188 \\[-1.1mm]
  $(\mathbb{Z},0,0,0,0,\mathbb{Z})$             &                         &       & 0.309 \\[-1.1mm]
  $(100,579,1430,1895,1416,472)$                &                         &       & \\[-1.1mm]
  $2.0000$                                      &                         &       & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{Hom\_C5\_K5} $(S^3\!\times\!S^2)$
                                                & \textbf{(1,0,1,1,0,1)}: &     7 & 16:16:14.156 \\[-1.1mm]
  $(\mathbb{Z},0,\mathbb{Z},\mathbb{Z},0,\mathbb{Z})$
                                                & $(1,0,2,2,0,1)$:        &     2 &  2:53:37.911 \\[-1.1mm]
  $(1020,25770,143900,307950,283200,$           & $(1,1,2,1,0,1)$:        &     1 & \mbox{[10 rounds]} \\[-1.1mm]
  \mbox{}\hspace{5mm}$94400)$                   &                         &       & \\[-1.1mm]
  $4.6$                                         &                         &       & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{\_HP2}                                & \textbf{(1,0,0,0,1,0,0,0,1)}: &  9474 & 11.348 \\[-1.1mm]
  $(\mathbb{Z},0,0,0,\mathbb{Z},0,0,0,\mathbb{Z})$  
                                                & $(1,0,0,1,2,0,0,0,1)$:  &   459 &  1.425 \\[-1.1mm]
  $(15,105,455,1365,3003,4515,4230,$            & $(1,0,0,2,3,0,0,0,1)$:  &    46 & \\[-1.1mm]
  \mbox{}\hspace{5mm}$2205,490)$                & $(1,0,0,3,4,0,0,0,1)$:  &     7 & \\[-1.1mm]
  $3.1212$                                      & $(1,0,0,0,2,1,0,0,1)$:  &     4 & \\[-1.1mm]
                                                & $(1,0,1,2,2,0,0,0,1)$:  &     3 & \\[-1.1mm]
                                                & $(1,0,1,4,4,0,0,0,1)$:  &     2 & \\[-1.1mm]
                                                & $(1,0,1,1,1,0,0,0,1)$:  &     1 & \\[-1.1mm]
                                                & $(1,0,0,1,5,3,0,0,1)$:  &     1 & \\[-1.1mm] 
                                                & $(1,0,2,2,1,0,0,0,1)$:  &     1 & \\[-1.1mm]
                                                & $(1,0,0,1,6,4,0,0,1)$:  &     1 & \\[-1.1mm]
                                                & $(1,0,0,4,5,0,0,0,1)$:  &     1 & \\[-.25mm]
 \addlinespace
 \addlinespace
  \texttt{contractible\_vertex\_homogeneous}     & $(1,3,38,98,83,20,0,\dots,0)$:   \hspace{-8mm}\mbox{}&  1 & 11:42:37.994 \\[-1.1mm]
  $(\mathbb{Z},0,0,0,0,0,0,0,0,0,0,0)$          & $(1,3,42,72,43,10,0,\dots,0)$:   \hspace{-8mm}\mbox{}&  1 & 1:39:02.745 \\[-1.1mm]
  $(60,1290,12380,58935,148092,$                & $(1,4,34,80,64,14,0,\dots,0)$:   \hspace{-8mm}\mbox{}&  1 & \mbox{[10 rounds]} \\[-1.1mm]
  \mbox{}\hspace{5mm}$220840,211740,136155,59160,$
                                                &  $(1,4,53,87,56,18,0,\dots,0)$:  \hspace{-8mm}\mbox{}&  1 & \\[-1.1mm]
  \mbox{}\hspace{5mm}$16866,2880,225)$          & $(1,5,63,110,61,9,0,\dots,0)$:   \hspace{-8mm}\mbox{}&  1 & \\[-1.1mm]
  $273.6$                                       & $(1,5,70,139,92,18,0,\dots,0)$:  \hspace{-8mm}\mbox{}&  1 & \\[-1.1mm] 
                                                & $(1,6,42,115,108,29,0,\dots,0)$: \hspace{-8mm}\mbox{}&  1 & \\[-1.1mm]
                                                & $(1,8,75,160,113,20,0,\dots,0)$: \hspace{-8mm}\mbox{}&  1 & \\[-1.1mm] 
                                                & $(1,9,66,124,89,22,0,\dots,0)$:  \hspace{-8mm}\mbox{}&  1 & \\[-1.1mm]
                                                & $(1,13,74,144,97,14,0,\dots,0)$: \hspace{-8mm}\mbox{}&  1 & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\end{longtable}

}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\small
\defaultaddspace=.1em

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{@{}l@{\extracolsep{\fill}}l@{\extracolsep{\fill}}l@{}}
\caption{\protect\parbox[t]{15cm}{Discrete Morse vectors with \texttt{lex} and \texttt{rev\_lex} heuristics.}}\label{tbl:lex_rev_lex}
\\[-.7mm]\toprule
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
 Name of example  &    lex     & rev\_lex      \\[-.7mm] \midrule
\endfirsthead
\caption{\protect\parbox[t]{15cm}{Discrete Morse vectors with \texttt{lex} and \texttt{rev\_lex} heuristics (continued).}}
\\[-.7mm]\toprule
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
 Name of example  &    lex     & rev\_lex      \\[-.7mm] \midrule
\endhead
\bottomrule
\endfoot
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
  \texttt{dunce\_hat}                                                        & \textbf{(1,1,1)}             & \textbf{(1,1,1)}             \\[-0.5mm]
  \texttt{d2n12g6}                                                           & \textbf{(1,12,1)}            & \textbf{(1,12,1)}            \\[-0.5mm]
  \texttt{regular\_2\_21\_23\_1}                                             & \textbf{(1,30,1)}            & \textbf{(1,30,1)}            \\[-0.5mm]
  \texttt{rand2\_n25\_p0.328}                                                & \textbf{(1,0,475)}           & \textbf{(1,0,475)}           \\[-0.5mm]
  \texttt{dunce\_hat\_in\_3\_ball}                                           & \textbf{(1,0,0,0)}           & \textbf{(1,0,0,0)}           \\[-0.5mm]
%% 5 %%
  \texttt{Barnette\_sphere}                                                  & \textbf{(1,0,0,1)}           & \textbf{(1,0,0,1)}           \\[-0.5mm]
  \texttt{B\_3\_9\_18} (non-shellable ball)                                  & \textbf{(1,0,0,0)}           & \textbf{(1,0,0,0)}           \\[-0.5mm]
  \texttt{trefoil\_arc}                                                      & $(1,2,2,0)$                  & \textbf{(1,0,0,0)}           \\[-0.5mm]
  \texttt{trefoil}                                                           & $(1,2,2,1)$                  & \textbf{(1,0,0,1)}           \\[-0.5mm]
  \texttt{rudin} (Rudin's ball)                                              & \textbf{(1,0,0,0)}           & \textbf{(1,0,0,0)}           \\[-0.5mm]
%% 10 %%%%%
  \texttt{double\_trefoil\_arc}                                              & $(1,3,3,0)$                  & $(1,2,2,0)$                  \\[-0.5mm]
  \texttt{poincare}                                                          & \textbf{(1,2,2,1)}           & \textbf{(1,2,2,1)}           \\[-0.5mm]
  \texttt{double\_trefoil}                                                   & $(1,3,3,1)$                  & $(1,1,1,1)$                  \\[-0.5mm]
  \texttt{triple\_trefoil\_arc}                                              & $(1,4,4,0)$                  & $(1,3,3,0)$                  \\[-0.5mm]
  \texttt{triple\_trefoil}                                                   & $(1,4,4,1)$                  & $(1,2,2,1)$                  \\[-0.5mm]
%% 15 %%
  \texttt{hyperbolic\_dodecahedral\_space}                                   & \emph{(1,4,4,1)}             & $(1,5,5,1)$                  \\[-0.5mm]
  \texttt{S\_3\_50\_1033} (random)                                           & \textbf{(1,0,0,1)}           & \textbf{(1,0,0,1)}           \\[-0.5mm]
  \texttt{S\_3\_100\_4850} (cyclic polytope)                                 & \textbf{(1,0,0,1)}           & \textbf{(1,0,0,1)}           \\[-0.5mm]
  \texttt{600\_cell}                                                         & \textbf{(1,0,0,1)}           & \textbf{(1,0,0,1)}           \\[-0.5mm]
  \texttt{non\_4\_2\_colorable}                                              & $(1,30,30,1)$                & \textbf{(1,0,0,1)}           \\[-0.5mm]
%% 20 %%%%%
  \texttt{Hom\_C5\_K4} ($\mathbb{R}\textbf{P}^3$)                            & \textbf{(1,1,1,1)}           & \textbf{(1,1,1,1)}           \\[-0.5mm]
  \texttt{trefoil\_bsd}                                                      & $(1,2,2,1)$                  & \textbf{(1,0,0,1)}           \\[-0.5mm]
  \texttt{knot}                                                              & \emph{(1,1,1,0)}             &  \emph{(1,1,1,0)}            \\[-0.5mm]
  \texttt{nc\_sphere}                                                        & $(1,2,2,1)$                  & $(1,1,1,1)$                  \\[-0.5mm]
  \texttt{double\_trefoil\_bsd}                                                 & $(1,3,3,1)$                  & $(1,1,1,1)$                  \\[-0.5mm]
%% 25 %%
  \texttt{bing}                                                              & $(1,1,1,0)$                  & $(1,1,1,0)$                  \\[-0.5mm]
  \texttt{triple\_trefoil\_bsd}                                                & $(1,4,4,1)$                  & $(1,3,3,1)$                  \\[-0.5mm]
  \texttt{S\_3\_1000\_2990} (stacked sphere)                                 & \textbf{(1,0,0,1)}           & \textbf{(1,0,0,1)}           \\[-0.5mm]
  \texttt{Hom\_n9\_655\_compl\_K4} $((S^2\!\times\!S^1)^{\# 13})$            & (2,14,13,1)                  & \textbf{(1,13,13,1)}         \\[-0.5mm]
  \texttt{CP2}                                                               & \textbf{(1,0,1,0,1)}         & \textbf{(1,0,1,0,1)}         \\[-0.5mm]
%% 30 %%%%%
  \texttt{RP4}                                                               & \textbf{(1,1,1,1,1)}         & \textbf{(1,1,1,1,1)}         \\[-0.5mm]
  \texttt{K3\_16} (unknown PL type)                                          & \textbf{(1,0,22,0,1)}        & \textbf{(1,0,22,0,1)}        \\[-0.5mm]
  \texttt{K3\_17} (standard PL type)                                         & \textbf{(1,0,22,0,1)}        & \textbf{(1,0,22,0,1)}        \\[-0.5mm]
  \texttt{RP4\_K3\_17}                                                       & \textbf{(1,1,23,1,1)}        & \textbf{(1,1,23,1,1)}        \\[-0.5mm]
  \texttt{RP4\_11S2xS2}                                                      & \textbf{(1,1,23,1,1)}        & \textbf{(1,1,23,1,1)}        \\[-0.5mm]
%% 35 %%
  \texttt{Hom\_C6\_compl\_K5\_small} $((S^2\!\times\!S^2)^{\# 29})$          & \textbf{(1,0,58,0,1)}        & \textbf{(1,0,58,0,1)}        \\[-0.5mm]
  \texttt{Hom\_C6\_compl\_K5} $((S^2\!\times\!S^2)^{\# 29})$                 & \textbf{(1,0,58,0,1)}        & \textbf{(1,0,58,0,1)}        \\[-0.5mm]
  \texttt{SU2\_SO3}                                                           & \textbf{(1,0,1,1,0,1)}       & \textbf{(1,0,1,1,0,1)}       \\[-0.5mm]
  \texttt{non\_PL}                                                           & \emph{(1,0,0,2,2,1)}       & \emph{(1,0,0,2,2,1)}       \\[-0.5mm]
  \texttt{RP5\_24}                                                           & \textbf{(1,1,1,1,1,1)}       & \textbf{(1,1,1,1,1,1)}       \\[-0.5mm]
%% 40 %%%%%
  \texttt{S2xpoincare}                                                       & \emph{(1,2,3,3,2,1)}         & \emph{(1,2,3,3,2,1)}       \\[-0.5mm]
  \texttt{S\_5\_100\_472} (stacked sphere)                                   & \textbf{(1,0,0,0,0,1)}       & \textbf{(1,0,0,0,0,1)}       \\[-0.5mm]
  \texttt{Hom\_C5\_K5} $(S^3\!\times\!S^2)$                                  & \textbf{(1,0,1,1,0,1)}       & \textbf{(1,0,1,1,0,1)}       \\[-0.5mm]
  \texttt{\_HP2}                                                             & \textbf{(1,0,0,0,1,0,0,0,1)} & \textbf{(1,0,0,0,1,0,0,0,1)} \\[-0.5mm]
  \texttt{contractible\_vertex\_homogeneous}                                  & \emph{(1,0,0,4,8,4,0,0,0,0,0,0)}  & \emph{(1,0,0,4,8,4,0,0,0,0,0,0)}  \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\end{longtable}

}

%%%%%%%%%%%%
\pagebreak

{\small
\defaultaddspace=.1em

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{@{}l@{\extracolsep{\fill}}r@{\extracolsep{\fill}}r@{\extracolsep{\fill}}r@{\extracolsep{\fill}}r@{\extracolsep{\fill}}r@{\extracolsep{\fill}}r@{}}
\caption{\protect\parbox[t]{15cm}{Simplified presentations of
    fundamental groups with GAP.}}\label{tbl:gen_fund_groups}
\\[-.7mm]\toprule
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
 Name of example  &   Ge.\ &  Re.\ &  SGe.\ & SRe.\ & F.~Gr.\ & Time  \\[-.7mm] \midrule
\endfirsthead
\caption{\protect\parbox[t]{15cm}{Simplified presentations of
    fundamental groups with GAP (continued).}}
\\[-.7mm]\toprule
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
 Name of example  &   Ge.\ &  Re.\ &  SGe.\ & SRe.\ & F.~Gr.\ & Time  \\[-.7mm] \midrule
\endhead
\bottomrule
\endfoot
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
  \texttt{dunce\_hat}                                                        &    17 &     17 &  0 &  0 &              0 &       0.036 \\[-0.5mm]
  \texttt{d2n12g6}                                                           &    55 &     44 & 12 &  1 &        12 gen. &       0.132 \\[-0.5mm]
  \texttt{regular\_2\_21\_23\_1}                                             &   127 &     98 & 30 &  1 &        30 gen. &       0.304 \\[-0.5mm]
  \texttt{rand2\_n25\_p0.328}                                                &   276 &    751 &  0 &  0 &              0 &       0.876 \\[-0.5mm]
  \texttt{dunce\_hat\_in\_3\_ball}                                           &    18 &     30 &  0 &  0 &              0 &       0.044 \\[-0.5mm]
%% 5 %%
  \texttt{Barnette\_sphere}                                                  &    20 &     38 &  0 &  0 &              0 &       0.048 \\[-0.5mm]
  \texttt{B\_3\_9\_18} (non-shellable ball)                                  &    25 &     43 &  0 &  0 &              0 &       0.048 \\[-0.5mm]
  \texttt{trefoil\_arc}                                                      &    47 &     85 &  0 &  0 &              0 &       0.092 \\[-0.5mm]
  \texttt{trefoil}                                                           &    57 &    112 &  0 &  0 &              0 &       0.084 \\[-0.5mm]
  \texttt{rudin} (Rudin's ball)                                              &    53 &     94 &  0 &  0 &              0 &       0.060 \\[-0.5mm]
%% 10 %%%%%
  \texttt{double\_trefoil\_arc}                                              &    79 &    145 &  0 &  0 &              0 &       0.148 \\[-0.5mm]
  \texttt{poincare}                                                          &    91 &    180 &  2 &  2 &         2 gen. &       0.104 \\[-0.5mm]
  \texttt{double\_trefoil}                                                   &    93 &    184 &  0 &  0 &              0 &       0.160 \\[-0.5mm]
  \texttt{triple\_trefoil\_arc}                                              &   111 &    208 &  0 &  0 &              0 &       0.164 \\[-0.5mm]
  \texttt{triple\_trefoil}                                                   &   126 &    250 &  0 &  0 &              0 &       0.156 \\[-0.5mm]
%% 15 %%
  \texttt{hyperbolic\_dodecahedral\_space}                                   &   170 &    338 &  4 &  5 &         4 gen. &       0.276 \\[-0.5mm]
  \texttt{S\_3\_50\_1033} (random)                                           &  1034 &   2066 &  0 &  0 &              0 &       6.372 \\[-0.5mm]
  \texttt{S\_3\_100\_4850} (cyclic polytope)                                 &  4851 &   9700 &  0 &  0 &              0 &    2:38.918 \\[-0.5mm]
  \texttt{600\_cell}                                                         &   601 &   1200 &  0 &  0 &              0 &       2.220 \\[-0.5mm]
  \texttt{non\_4\_2\_colorable}                                              &  1413 &   2824 &  0 &  0 &              0 &      12.644 \\[-0.5mm]
%% 20 %%%%%
  \texttt{Hom\_C5\_K4} ($\mathbb{R}\textbf{P}^3$)                            &  1441 &   2880 &  1 &  1 & $\mathbb{Z}_2$ &      13.492 \\[-0.5mm]
  \texttt{trefoil\_bsd}                                                      &  1345 &   2688 &  0 &  0 &              0 &      11.292 \\[-0.5mm]
  \texttt{knot}                                                              &  1550 &   2722 &  0 &  0 &              0 &      12.536 \\[-0.5mm]
  \texttt{nc\_sphere}                                                        &  1929 &   3856 &  0 &  0 &              0 &      23.509 \\[-0.5mm]
  \texttt{double\_trefoil\_bsd}                                              &  2209 &   4416 &  0 &  0 &              0 &      30.002 \\[-0.5mm]
%% 25 %%
  \texttt{bing}                                                              &  2032 &   3586 &  0 &  0 &              0 &      22.877 \\[-0.5mm]
  \texttt{triple\_trefoil\_bsd}                                              &  3001 &   6000 &  0 &  0 &              0 &      57.947 \\[-0.5mm]
  \texttt{S\_3\_1000\_2990} (stacked sphere)                                 &  2991 &   5980 &  0 &  0 &              0 &      58.099 \\[-0.5mm]
  \texttt{Hom\_n9\_655\_compl\_K4} $((S^2\!\times\!S^1)^{\# 13})$            & 19009 &  38016 & 13 &  0 &          F(13) &   59:14.006 \\[-0.5mm]
  \texttt{CP2}                                                               &    28 &     84 &  0 &  0 &              0 &       0.036 \\[-0.5mm]
%% 30 %%%%%
  \texttt{RP4}                                                               &   105 &    330 &  1 &  1 & $\mathbb{Z}_2$ &       0.200 \\[-0.5mm]
  \texttt{K3\_16} (unknown PL type)                                          &   105 &    560 &  0 &  0 &              0 &       0.344 \\[-0.5mm]
  \texttt{K3\_17} (standard PL type)                                         &   119 &    610 &  0 &  0 &              0 &       0.372 \\[-0.5mm]
  \texttt{RP4\_K3\_17}                                                       &   218 &    930 &  0 &  0 & $\mathbb{Z}_2$ &       0.408 \\[-0.5mm]
  \texttt{RP4\_11S2xS2}                                                      &   253 &   1052 &  0 &  0 & $\mathbb{Z}_2$ &       0.472 \\[-0.5mm]
%% 35 %%
  \texttt{Hom\_C6\_compl\_K5\_small} $((S^2\!\times\!S^2)^{\# 29})$          &   347 &   1786 &  0 &  0 &              0 &       2.420 \\[-0.5mm]
  \texttt{Hom\_C6\_compl\_K5} $((S^2\!\times\!S^2)^{\# 29})$                 & 28861 & 104520 &  0 &  0 &              0 & 3:57:09.873 \\[-0.5mm]
  \texttt{SU2\_SO3}                                                           &    66 &    286 &  0 &  0 &              0 &       0.180 \\[-0.5mm]
  \texttt{non\_PL}                                                           &   122 &    503 &  0 &  0 &              0 &       0.368 \\[-0.5mm]
  \texttt{RP5\_24}                                                           &   250 &   1174 &  1 &  1 & $\mathbb{Z}_2$ &       1.244 \\[-0.5mm]
%% 40 %%%%%
  \texttt{S2xpoincare}                                                       &  1093 &   5784 &  2 &  2 &         2 gen. &      22.493 \\[-0.5mm]
  \texttt{S\_5\_100\_472} (stacked sphere)                                   &   480 &   1430 &  0 &  0 &              0 &       2.380 \\[-0.5mm]
  \texttt{Hom\_C5\_K5} $(S^3\!\times\!S^2)$                                  & 24751 & 143900 &  0 &  0 &              0 & 5:22:22.520 \\[-0.5mm]
  \texttt{\_HP2}                                                             &    91 &    455 &  0 &  0 &              0 &       0.356 \\[-0.5mm]
  \texttt{contractible\_vertex\_homogeneous}                                  &  1231 &  12380 &  0 &  0 &              0 &      46.431 \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\end{longtable}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l@{\hspace{9mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{}}
\\\toprule
 \addlinespace
 \addlinespace
  $p$ & $0$ & $F(1)$ & $F(2)$ & $F(3)$ & $F(4)$ & $F(5)$ & $F(6)$ & $F(7)$ & $F(8)$ & $F(9)$ & $F(10)$ & $F(\geq 11)$ & `non-free' \\ \midrule
 \addlinespace
 \addlinespace
 0.40 & 100 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.39 & 100 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.38 &  99 &      1 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.37 & 100 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.36 &  98 &      2 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.35 &  96 &      3 &      1 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.34 &  99 &      1 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.33 &  97 &      3 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.32 &  95 &      5 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.31 &  97 &      3 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.30 &  97 &      3 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.29 &  88 &     10 &      1 &      1 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.28 &  83 &     16 &      1 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.27 &  83 &     15 &      2 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.26 &  73 &     19 &      8 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.25 &  73 &     21 &      3 &      2 &      1 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.24 &  66 &     27 &      6 &      1 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.23 &  39 &     39 &     20 &      1 &      1 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.22 &  31 &     39 &     20 &      8 &      2 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.21 &  23 &     24 &     35 &      7 &      7 &      2 &      1 &      0 &      1 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.20 &  16 &     33 &     26 &     16 &      5 &      3 &      1 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.19 &   8 &     18 &     24 &     16 &     18 &      7 &      7 &      1 &      0 &      1 &       0 &                  0 &        0 \\[-0.5mm]
 0.18 &   9 &     13 &     24 &     18 &     19 &      8 &      3 &      1 &      4 &      1 &       0 &                  0 &        0 \\[-0.5mm]
 0.17 &   2 &      6 &     10 &     20 &      9 &     21 &     13 &     10 &      5 &      3 &       0 &                  1 &        0 \\[-0.5mm]
 0.16 &   0 &      1 &      3 &     13 &     12 &     17 &     21 &      9 &      6 &      4 &       6 &                  8 &        0 \\[-0.5mm]
 0.15 &   0 &      0 &      0 &      4 &     16 &      5 &     10 &     14 &     10 &     10 &       7 &                 24 &        0 \\[-0.5mm]
 0.14 &   0 &      0 &      0 &      0 &      0 &      1 &      3 &      5 &     11 &     13 &       5 &                 62 &        0 \\[-0.5mm]
 0.13 &   0 &      0 &      0 &      0 &      0 &      0 &      1 &      1 &      0 &      3 &       6 &                 89 &        0 \\[-0.5mm]
 0.12 &   0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       3 &                 96 &        1 \\[-0.5mm]
 0.11 &   0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                 92 &        8 \\[-0.5mm]
 0.10 &   0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                 98 &        2 \\[-0.5mm]
 0.09 &   0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                 99 &        1 \\[-0.5mm]
 0.08 &   0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                100 &        0 \\[-0.5mm]
 0.07 &   0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                100 &        0 \\[-0.5mm]
 0.06 &   0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                100 &        0 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l@{\hspace{9mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{\hspace{2mm}}r@{}}
\\\toprule
 \addlinespace
 \addlinespace
  $p$ &   0 & $F(1)$ & $F(2)$ & $F(3)$ & $F(4)$ & $F(5)$ & $F(6)$ & $F(7)$ & $F(8)$ & $F(9)$ & $F(10)$ & $F(\geq 11)$ & `non-free' \\\midrule
 \addlinespace
 \addlinespace
 0.25 & 100 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.24 & 100 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.23 &  99 &      1 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.22 &  99 &      1 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.21 &  97 &      3 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.20 &  98 &      2 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.19 &  96 &      4 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.18 &  90 &     10 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.17 &  81 &     18 &      1 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.16 &  75 &     24 &      1 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.15 &  68 &     26 &      4 &      2 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.14 &  43 &     27 &     21 &      8 &      1 &      0 &      0 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.13 &  16 &     39 &     31 &     10 &      2 &      1 &      1 &      0 &      0 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.12 &   8 &     15 &     22 &     19 &     25 &      6 &      3 &      1 &      1 &      0 &       0 &                  0 &        0 \\[-0.5mm]
 0.11 &   1 &      4 &      9 &     10 &     16 &     20 &     21 &      8 &      7 &      1 &       1 &                  2 &        0 \\[-0.5mm]
 0.10 &   0 &      0 &      1 &      4 &      5 &      6 &     13 &     17 &     11 &     15 &      10 &                 18 &        0 \\[-0.5mm]
 0.09 &   0 &      0 &      0 &      0 &      1 &      0 &      2 &      0 &      4 &      4 &       5 &                 84 &        0 \\[-0.5mm]
 0.08 &   0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                100 &        0 \\[-0.5mm]
 0.07 &   0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                100 &        0 \\[-0.5mm]
 0.06 &   0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                 95 &        5 \\[-0.5mm]
 0.05 &   0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                 86 &       14 \\[-0.5mm]
 0.04 &   0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                100 &        0 \\[-0.5mm]
 0.03 &   0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                100 &        0 \\[-0.5mm]
 0.02 &   0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                100 &        0 \\[-0.5mm]
 0.01 &   0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &       0 &                100 &        0 \\
\bottomrule
\end{tabular*}
